Packing $K_r$s in bounded degree graphs

We study the problem of finding a maximum-cardinality set of $r$-cliques in an undirected graph of fixed maximum degree $\Delta$, subject to the cliques in that set being either vertex-disjoint or edge-disjoint. It is known for $r=3$ that the vertex-disjoint (edge-disjoint) problem is solvable in linear time if $\Delta=3$ ($\Delta=4$) but APX-hard if $\Delta \geq 4$ ($\Delta \geq 5$). We generalise these results to an arbitrary but fixed $r \geq 3$, and provide a complete complexity classification for both the vertex- and edge-disjoint variants in graphs of maximum degree $\Delta$. Specifically, we show that the vertex-disjoint problem is solvable in linear time if $\Delta < 3r/2 - 1$, solvable in polynomial time if $\Delta < 5r/3 - 1$, and APX-hard if $\Delta \geq \lceil 5r/3 \rceil - 1$. We also show that if $r\geq 6$ then the above implications also hold for the edge-disjoint problem. If $r \leq 5$, then the edge-disjoint problem is solvable in linear time if $\Delta < 3r/2 - 1$, solvable in polynomial time if $\Delta \leq 2r - 2$, and APX-hard if $\Delta > 2r - 2$.

==> figures/edkfive.tikz <==
\tikzset{
  laser beam action/.style={
    line width=\pgflinewidth+1.0pt,draw opacity=.12,draw=#1,
  },
  laser beam recurs/.code 2 args={%
    \pgfmathtruncatemacro{\level}{#1-1}%
    \ifthenelse{\equal{\level}{0}}%
    {\tikzset{preaction={laser beam action=#2}}}%
    {\tikzset{preaction={laser beam action=#2,laser beam recurs={\level}{#2}}}}
  },
  laser beam/.style={preaction={laser beam recurs={30}{#1}},draw opacity=1,draw=#1},
}

\newcommand\Kfivedraw[5]{%
    \draw (#1) -- (#2) -- (#3) -- (#4) -- (#5) -- (#1);
    \draw (#1) -- (#3);
    \draw (#1) -- (#4);
    \draw (#2) -- (#4);
    \draw (#2) -- (#5);
    \draw (#3) -- (#5);
}

\tikzset{gradientpath/.style n args={3}{
    postaction={
    decorate,
    decoration={
    markings,
    mark=between positions 0 and \pgfdecoratedpathlength step 0.2pt with {
    \pgfmathsetmacro\myval{multiply(
        divide(
        \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, 
        \pgfdecoratedpathlength
        ),
        100
    )};
    \pgfsetfillcolor{#3!\myval!#2};
    \pgfpathcircle{\pgfpointorigin}{#1};
    \pgfusepath{fill};}
}}}}

% fpu reciprocal from https://tex.stackexchange.com/a/537016, seemingly helps avoid 'dimension too large' errors
\begin{tikzpicture}[use fpu reciprocal]

\begin{scope}[shift={(-4.0, 0.0)}, every node/.style={thick, circle, draw, minimum size=2.4mm, fill=white}]

% \def\innerradius{4.4}
% \def\middleradius{5.4}
% \def\outerradius{6.4}

\begin{scope}[scale=2.4]

\node[draw=none, label={[label distance=0.4cm]197.5:$v_i^j$}] (vij) at (0.0, 0.0) {};
\node[draw=none, label={[label distance=0.4cm]0:$c_i^j$}] (cij) at (1.0, 0.0) {};
\node[label={[label distance=0.4cm]180:$u_i^{j+1}$}] (uij1) at (0.0, -1.0) {};
\node[label={[label distance=0.4cm]0:$h_i^j$}] (hij) at (0.5, -0.5) {};
\node[draw=none, label={[label distance=0.4cm]0:$d_i^j$}] (dij) at (1.0, -1.0) {};

\begin{scope}[rotate=35]
\node[draw=none, label={[label distance=0.4cm]35:$b_i^j$}] (bij) at (1.0, 0.0) {};
\node[draw=none, label={[label distance=0.4cm]215:$u_i^j$}] (uij) at (0.0, 1.0) {};
\node[label={[label distance=0.4cm]35:$e_i^j$}] (eij) at (0.5, 0.5) {};
\node[draw=none, label={[label distance=0.4cm]35:$a_i^j$}] (aij) at (1.0, 1.0) {};
\begin{scope}[shift={(0.0, 1.0)}]
\begin{scope}[rotate=35]
\node[draw=none] (vijminus1) at (0.0, 1.0) {};
\node[draw=none] (hijminus1) at (0.5, 0.5) {};
\node[draw=none] (dijminus1) at (1.0, 0.0) {};
\node[draw=none] (cijminus1) at (1.0, 1.0) {};
\end{scope}
\end{scope}
\end{scope}

\begin{scope}[shift={(0.0, -1.0)}]
\begin{scope}[rotate=-35]
\node[draw=none, label={[label distance=0.4cm]-35:$a_i^{j+1}$}] (aij1) at (1.0, 0.0) {};
\node (vij1) at (0.0, -1.0) {};
\node[label={[label distance=0.4cm]-35:$e_i^{j+1}$}] (eij1) at (0.5, -0.5) {};
\node[label={[label distance=0.4cm]-35:$b_i^{j+1}$}] (bij1) at (1.0, -1.0) {};

\begin{scope}[shift={(0.0, -1.0)}]
\begin{scope}[rotate=-35]
\node[draw=none] (cij1) at (1.0, 0.0) {};
% \node (uij2) at (0.0, -1.0) {};
\node[draw=none] (hij1) at (0.5, -0.5) {};
% \node (bij12) at (1.0, -1.0) {};
\end{scope}
\end{scope}
\end{scope}
\end{scope}


\draw (aij) -- (bij) -- (vij) -- (uij) -- (aij);
\draw (vij) -- (cij) -- (dij) -- (hij);
\draw (aij) -- (eij) -- (bij);
\draw (uij) -- (eij) -- (vij);

\draw (vij) -- (hij) -- (cij);
\draw (eij) -- (hij);
\draw (bij) -- (cij);

\draw (bij) -- (hij);
\draw (eij) -- (cij);

\draw plot [smooth] coordinates {(aij) ($ (eij) !.4! (uij) $) (vij)};
\draw plot [smooth] coordinates {(bij) ($ (eij) !.4! (vij) $) (uij)};

\draw (aij) -- (hijminus1);

\draw (vij) -- (uij1);
\draw (dij) -- (aij1);
\draw (hij) -- (uij1);
\draw (dij) -- (uij1);
\draw (vij1) -- (uij1) -- (eij1) -- (vij1) -- (bij1) -- (eij1) -- (aij1) -- (bij1);

\draw plot [smooth] coordinates {(aij1) ($ (eij1) !.4! (uij1) $) (vij1)};
\draw plot [smooth] coordinates {(bij1) ($ (eij1) !.4! (vij1) $) (uij1)};

\draw (eij) -- (hijminus1);
\draw (eij) -- (dijminus1);

\draw (aij) -- (dijminus1);
\draw (uij) -- (vijminus1);
\draw (uij) -- (vijminus1);
\draw (uij) -- (dijminus1);
\draw (uij) -- (hijminus1);

\draw (hij) -- (eij1);
\draw (dij) -- (eij1);
\draw (hij) -- (aij1);
\draw (uij1) -- (aij1);

\draw (eij1) -- (hij1);
\draw (eij1) -- (cij1);

\draw (bij1) -- (hij1);
\draw (bij1) -- (cij1);

\draw [smooth] plot coordinates {(cij) ($ (hij) !.4! (vij) $) (uij1)};
\draw [smooth] plot coordinates {(dij) ($ (hij) !.4! (uij1) $) (vij)};
\draw [smooth] plot coordinates {(uij) ($ (hijminus1) !.4! (vijminus1) $) (cijminus1)};

\node (aijfake) at (aij) {};
\node (bijfake) at (bij) {};
\node (cijfake) at (cij) {};
\node (dijfake) at (dij) {};
\node (uijfake) at (uij) {};
\node (vijfake) at (vij) {};
\node (uij1fake) at (uij1) {};
\node (aij1fake) at (aij1) {};
\node (bij1fake) at (bij1) {};
\node (vij1fake) at (vij1) {};
\node (dijminus1fake) at (dijminus1) {};

\begin{scope}[rotate=17.5]
\begin{scope}[shift={(1.9, 0.0)}]
\node[label={[label distance=0.4cm]-72.5:$s_r^1$}] (sr1) at (0.0, -0.3) {};
\node[label={[label distance=0.4cm]107.5:$t_r^1$}] (tr1) at (0.0, 0.3) {};

\node[label={[label distance=0.4cm]107.5:$w_r^1$}] (wr1) at (0.4, 0.7) {};

\node[label={[label distance=0.4cm]-72.5:$w_r^2$}] (wr2) at (0.8, -0.3) {};
\node[label={[label distance=0.4cm]107.5:$w_r^3$}] (wr3) at (0.8, 0.3) {};

\node[label={[label distance=0.4cm]107.5:$w_r^4$}] (wr4) at (1.2, 0.7) {};

\node[label={[label distance=0.4cm]-72.5:$s_r^2$}] (sr2) at (1.6, -0.3) {};
\node[label={[label distance=0.4cm]107.5:$t_r^2$}] (tr2) at (1.6, 0.3) {};

\Kfivedraw{sr1}{tr1}{wr1}{wr2}{wr3}
\draw (wr3) -- (wr4) -- (sr2) -- (tr2) -- (wr2) -- (sr2) -- (wr3) -- (tr2) -- (wr4) -- (wr2);


% \shade[top color=red, path fading=we] (aij.center) -- ($(aij.center) + (-0.15, 0.7)$) -- ($(uij.center) + (-0.6, 0.3)$) -- (uij.center) -- cycle;

\end{scope}
\end{scope}
\end{scope}

\end{scope}


% do the shading nonsense
\begin{scope}
\path [laser beam=white] ($(aij.center) + (-0.2, 1.0)$) -- ($(uij.center) + (-2.0, -0.3)$);
\fill [white] ($(aij.center) + (-0.2, 1.0)$) -- ($(uij.center) + (-2.0, -0.3)$) -- ($(uij.center) + (-2.5, -0.0)$) -- ($(aij.center) + (-4.0, 2.0)$);

\path [laser beam=white] ($(uij1.center) + (-1.0, -0.4)$) -- ($(bij1.center) + (-0.9, -0.9)$);
\fill [white] ($(uij1.center) + (-1.0, -0.4)$) -- ($(uij1.center) + (-2.0, -0.5)$) -- ($(bij1.center) + (-3.0, -0.9)$) -- ($(bij1.center) + (-1.0, -1.0)$);
\end{scope}

\end{tikzpicture}


% \vspace*{-1.8cm}

==> figures/edkfour.tikz <==
\newcommand\Kfourdraw[4]{%
    \draw (#1) -- (#2) -- (#3) -- (#4) -- (#1);
    \draw (#1) -- (#3);
    \draw (#2) -- (#4);
}

\tikzset{gradientpath/.style n args={3}{
    postaction={
    decorate,
    decoration={
    markings,
    mark=between positions 0 and \pgfdecoratedpathlength step 0.2pt with {
    \pgfmathsetmacro\myval{multiply(
        divide(
        \pgfkeysvalueof{/pgf/decoration/mark info/distance from start}, \pgfdecoratedpathlength
        ),
        100
    )};
    \pgfsetfillcolor{#3!\myval!#2};
    \pgfpathcircle{\pgfpointorigin}{#1};
    \pgfusepath{fill};}
}}}}


\begin{tikzpicture}

% \filldraw[color=red, fill=none](0.0, 0.0) circle (\innerradius);
% \filldraw[color=red, fill=none](0.0, 0.0) circle (\outerradius);

\begin{scope}[shift={(-4.0, 0.0)}, every node/.style={thick, circle, draw, minimum size=2.4mm, fill=white}]

\def\innerradius{4.4}
\def\outerradius{6.4}

\node[draw=none] (hijminus1) at (105:{\outerradius}) {};
\node[draw=none, label={[label distance=0.4cm]90:$a_i^j$}] (aij) at (90:{\outerradius}) {};
\node[label={[label distance=0.4cm]80:$b_i^j$}] (bij) at (75:{\outerradius}) {};
\node[draw=none, label={[label distance=0.4cm]70:$c_i^j$}] (cij) at (60:{\outerradius}) {};
\node[draw=none, label={[label distance=0.4cm]60:$d_i^j$}] (dij) at (45:{\outerradius}) {};
\node[label={[label distance=0.4cm]50:$e_i^j$}] (eij) at (30:{\outerradius}) {};
\node[draw=none, label={[label distance=0.4cm]40:$h_i^j$}] (hij) at (15:{\outerradius}) {};
\node[draw=none] (aij1) at (0:{\outerradius}) {};

\node[draw=none] (yijminus1) at (112.5:{\innerradius}) {};
\node[label={[label distance=0.4cm]270:$u_i^j$}] (uij) at (90:{\innerradius}) {};
\node[label={[label distance=0.4cm]247.5:$v_i^j$}] (vij) at (67.5:{\innerradius}) {};
\node[label={[label distance=0.4cm]225:$w_i^j$}] (wij) at (45:{\innerradius}) {};
\node[label={[label distance=0.4cm]202.5:$y_i^j$}] (yij) at (22.5:{\innerradius}) {};
\node[draw=none] (uij1) at (0:{\innerradius}) {};

\path[gradientpath={0.2pt}{black}{white}] (aij) -- (hijminus1);
\path[gradientpath={0.2pt}{black}{white}] (aij) -- (yijminus1);
\path[gradientpath={0.2pt}{black}{white}] (uij) -- (yijminus1);
\path[gradientpath={0.2pt}{black}{white}] (uij) -- (hijminus1);
% \draw (yijminus1) -- (hijminus1);
\Kfourdraw{aij}{bij}{uij}{vij}
\Kfourdraw{cij}{vij}{dij}{wij}
\draw (bij) -- (cij);
\draw (dij) -- (eij);
\draw (wij) -- (yij);
\draw (dij) -- (yij);
\draw (wij) -- (eij);
\draw (eij) -- (yij);
\draw (eij) -- (hij);
\draw (yij) -- (hij);

\path[gradientpath={0.2pt}{black}{white}] (hij) -- (aij1);
\path[gradientpath={0.2pt}{black}{white}] (yij) -- (uij1);
\path[gradientpath={0.2pt}{black}{white}] (hij) -- (uij1);
\path[gradientpath={0.2pt}{black}{white}] (yij) -- (aij1);

\draw plot [smooth] coordinates {(aij) ($ (bij) !.4! (vij) $) (cij)};
\draw plot [smooth] coordinates {(dij) ($ (eij) !.4! (yij) $) (hij)};

% redraw a,c,d,h
\node (aijfake) at (aij) {};
\node (cijfake) at (cij) {};
\node (dijfake) at (dij) {};
\node (hijfake) at (hij) {};

\begin{scope}[shift={(22.5:3.8)}]
\begin{scope}[shift={(-67.5:2.6)}]
\node[label={[label distance=0.4cm]-67.5:$w_r$}] (wr) at (30:{\outerradius}) {};
\end{scope}
\end{scope}

\begin{scope}[shift={(22.5:2.6)}]
\node[label={[label distance=0.4cm]112.5:$s_r^1$}] (sr1) at (30:{\outerradius}) {};
\node[label={[label distance=0.4cm]-67.5:$t_r^1$}] (tr1) at (15:{\outerradius}) {};
\end{scope}

\begin{scope}[shift={(22.5:5.0)}]
\node[label={[label distance=0.4cm]112.5:$s_r^2$}] (sr2) at (30:{\outerradius}) {};
\node[label={[label distance=0.4cm]-67.5:$t_r^2$}] (tr2) at (15:{\outerradius}) {};
\end{scope}

\draw (sr1) -- (tr1) -- (wr) -- (tr2) -- (sr2) -- cycle;
\draw (tr1) -- (sr2);
\draw (tr2) -- (sr1);
\draw (wr) -- (sr1);
\draw (wr) -- (sr2);
\draw (sr1) -- (sr2);
\end{scope}


% clause gadget

% \begin{scope}[shift={(4.0, 0.0)}]
% \draw[help lines] (0,0) grid (4,4);
% \end{scope}


% draw the gradient, based on https://tex.stackexchange.com/q/606045
% \begin{scope}
% \draw[red] (0,0) ++(90:\outerradius) arc (90:105:\outerradius);
% \def\startangle{90}
% \def\changeangle{22.5}
% \def\inter{1}
% \begin{scope}
%     \foreach \i in {0,\inter,...,\changeangle}
%         {
%         \pgfmathsetmacro\ix{\i+\startangle}
%         \pgfmathsetmacro\colorvalue{\i/\changeangle}
%         \definecolor{slicecolor}{rgb}{\colorvalue,\colorvalue,\colorvalue}
%         \pgfmathsetmacro\jx{\i+\inter+\startangle}
%         \filldraw[thin,red,fill opacity=\colorvalue, draw=none] (0:0) -- ((\ix:\outerradius) arc (\ix:\jx:\outerradius) -- (0:0) -- cycle;
%         }
% \end{scope}
% \end{scope}


\end{tikzpicture}
